A table of genus two handlebody-knots with seven crossings

We enumerate all genus two handlebody-knots with seven crossings, up to mirror image, extending the Ishii-Kishimoto-Moriuchi-Suzuki table.

==> tikz/1.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.25, 0.70) {};
\node (1) at (-0.75, 0.25) {};
\node (2) at (0.25, 0.25) {};
\node (3) at (0.15, -0.25) {};
\node (4) at (0.75, 0.25) {};
\node (5) at (-0.20, -0.75) {};
\node (6) at (0.25, 0.75) {};
\node (7) at (-0.75, 0.75) {};
\node (8) at (-0.25, 0.25) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=269.3, in=-270.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=149.3, in=-0.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=29.3, in=-178.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=120.3, in=269.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=0.3, in=-180.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-119.7, in=-224.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=177.6, in=0.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=87.6, in=-88.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-2.4, in=-229.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-92.4, in=56.6]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=326.6, in=-139.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=236.6, in=45.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=146.6, in=-90.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=40.1, in=1.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-49.9, in=-44.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=-134.2, in=179.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=91.7, in=89.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/10.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.75, -0.30) {};
\node (1) at (0.00, -0.65) {};
\node (2) at (0.00, 0.75) {};
\node (3) at (-0.55, 0.00) {};
\node (4) at (-0.75, 0.40) {};
\node (5) at (0.00, 0.00) {};
\node (6) at (0.65, 0.75) {};
\node (7) at (0.50, 0.00) {};
\node (8) at (-0.55, -0.75) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=252.1, in=-86.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=132.1, in=-35.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=12.1, in=-6.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=332.3, in=234.9]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=212.3, in=3.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=92.3, in=-92.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=91.7, in=83.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=1.7, in=173.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-88.3, in=87.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \clip (4) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-178.3, in=-270.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(3.center)   edge [out=0.0, in=177.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-90.0, in=93.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-180.0, in=-90.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-270.0, in=0.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-180.0, in=183.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-2.4, in=144.9]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=263.6, in=54.9]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/11.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.50, 0.10) {};
\node (1) at (0.40, -0.80) {};
\node (2) at (0.20, 0.60) {};
\node (3) at (0.70, 0.10) {};
\node (4) at (0.30, 0.10) {};
\node (5) at (0.75, 0.60) {};
\node (6) at (-0.25, 0.60) {};
\node (7) at (-0.75, 0.50) {};
\node (8) at (0.35, -0.35) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=303.7, in=-172.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=183.7, in=-75.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=63.7, in=-90.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=217.7, in=194.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=97.7, in=-82.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-22.3, in=-0.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=183.3, in=-0.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=93.3, in=90.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=3.3, in=179.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-86.7, in=-218.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=45.0, in=269.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-45.0, in=7.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-135.0, in=-38.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-225.0, in=51.6]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-128.4, in=97.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=89.3, in=104.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=180.0, in=14.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/12.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.20, 0.10) {};
\node (1) at (0.20, -0.30) {};
\node (2) at (-0.35, -0.45) {};
\node (3) at (0.80, 0.70) {};
\node (4) at (0.50, -0.30) {};
\node (5) at (0.10, -0.90) {};
\node (6) at (0.50, 0.40) {};
\node (7) at (-0.80, 0.00) {};
\node (8) at (-0.10, -0.20) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=286.5, in=-258.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=166.5, in=30.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=46.5, in=-178.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=257.8, in=60.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=137.8, in=11.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=17.8, in=-178.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=180.0, in=300.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=90.0, in=-168.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-0.0, in=-78.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-90.0, in=150.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=270.0, in=1.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=180.0, in=91.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=90.0, in=120.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-0.0, in=1.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=91.7, in=-88.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-88.3, in=330.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=240.0, in=210.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/13.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.20, -0.40) {};
\node (1) at (-0.10, 0.55) {};
\node (2) at (0.85, -0.20) {};
\node (3) at (-0.10, 0.15) {};
\node (4) at (-0.55, 0.75) {};
\node (5) at (0.85, 0.40) {};
\node (6) at (-0.55, 0.00) {};
\node (7) at (-0.55, -0.80) {};
\node (8) at (0.20, -0.20) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=11.5, in=-138.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-108.5, in=30.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-228.5, in=-52.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=149.0, in=-23.6]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=29.0, in=-184.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-91.0, in=-264.3]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=269.3, in=300.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=179.3, in=-48.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=89.3, in=-94.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-0.7, in=-4.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=5.7, in=41.8]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-84.3, in=131.8]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-174.3, in=37.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=246.4, in=127.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=156.4, in=210.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=66.4, in=85.9]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=217.7, in=120.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/14.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.80, 0.70) {};
\node (1) at (0.40, 0.20) {};
\node (2) at (0.00, 0.70) {};
\node (3) at (-0.85, -0.30) {};
\node (4) at (0.00, -0.30) {};
\node (5) at (0.00, 0.20) {};
\node (6) at (-0.40, -0.80) {};
\node (7) at (-0.40, 0.70) {};
\node (8) at (0.40, 0.70) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=177.6, in=-0.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=57.6, in=-252.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-62.4, in=-60.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=177.6, in=-0.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=57.6, in=269.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-62.4, in=-0.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=177.6, in=17.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=87.6, in=89.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-2.4, in=179.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(2.center)   edge [out=-92.4, in=89.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=315.0, in=120.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=225.0, in=210.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=135.0, in=-162.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=45.0, in=179.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=269.3, in=30.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=89.3, in=269.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=179.3, in=-72.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/15.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.25, 0.80) {};
\node (1) at (0.75, -0.65) {};
\node (2) at (0.25, 0.25) {};
\node (3) at (0.25, -0.10) {};
\node (4) at (-0.75, -0.45) {};
\node (5) at (0.25, -0.45) {};
\node (6) at (-0.75, 0.25) {};
\node (7) at (-0.25, 0.25) {};
\node (8) at (0.65, 0.50) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=28.6, in=-270.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-91.4, in=-270.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-211.4, in=-270.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=160.4, in=-70.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=40.4, in=0.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-79.6, in=-92.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=177.6, in=0.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=87.6, in=-180.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-2.4, in=-90.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-92.4, in=56.6]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=326.6, in=20.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=236.6, in=110.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=146.6, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=177.6, in=-180.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=87.6, in=-90.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-2.4, in=200.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=0.0, in=-180.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/16.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.40, 0.85) {};
\node (1) at (0.70, -0.25) {};
\node (2) at (0.10, 0.05) {};
\node (3) at (-0.20, -0.35) {};
\node (4) at (0.50, -0.75) {};
\node (5) at (0.40, -0.35) {};
\node (6) at (-0.30, -0.75) {};
\node (7) at (-0.30, 0.45) {};
\node (8) at (0.50, 0.45) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=45.8, in=80.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-74.2, in=-241.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-194.2, in=-189.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=200.5, in=16.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=80.5, in=350.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-39.5, in=5.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=137.5, in=-61.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=47.5, in=260.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-42.5, in=106.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-132.5, in=56.6]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=326.6, in=196.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=236.6, in=80.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=146.6, in=-151.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=275.0, in=-99.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=185.0, in=-9.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=95.0, in=286.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=28.6, in=170.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/17.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.20, 0.25) {};
\node (1) at (-0.20, -0.25) {};
\node (2) at (0.50, 0.50) {};
\node (3) at (0.50, -0.50) {};
\node (4) at (0.85, 0.00) {};
\node (5) at (-0.60, -0.75) {};
\node (6) at (-0.60, 0.75) {};
\node (7) at (-0.50, 0.00) {};
\node (8) at (0.10, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=338.0, in=-229.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=218.0, in=45.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=98.0, in=-40.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=137.5, in=315.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=17.5, in=-139.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-102.5, in=20.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=217.7, in=40.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=127.7, in=50.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=37.7, in=50.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-52.3, in=140.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=223.5, in=290.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=133.5, in=-49.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=43.5, in=230.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-46.5, in=320.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=200.0, in=140.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=110.0, in=225.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=230.0, in=135.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/18.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.17, 0.85) {};
\node (1) at (-0.17, -0.85) {};
\node (2) at (-0.51, 0.00) {};
\node (3) at (0.51, 0.00) {};
\node (4) at (0.17, 0.00) {};
\node (5) at (-0.17, -0.28) {};
\node (6) at (-0.17, 0.28) {};
\node (7) at (0.85, 0.00) {};
\node (8) at (-0.85, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=149.0, in=-225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=29.0, in=-315.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-91.0, in=-270.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=332.3, in=-45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=212.3, in=-135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=92.3, in=-92.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=223.5, in=-45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=133.5, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=43.5, in=-180.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-46.5, in=177.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=45.0, in=-225.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-45.0, in=-135.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-135.0, in=-46.5]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-225.0, in=43.5]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=223.5, in=-2.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=133.5, in=0.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=87.6, in=-90.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/19.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.25, 0.00) {};
\node (1) at (0.25, 0.00) {};
\node (2) at (0.00, -0.80) {};
\node (3) at (0.00, 0.80) {};
\node (4) at (0.20, 0.40) {};
\node (5) at (0.80, 0.20) {};
\node (6) at (-0.20, 0.40) {};
\node (7) at (-0.80, 0.20) {};
\node (8) at (0.00, -0.40) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=303.7, in=-224.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=183.7, in=-45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=63.7, in=-92.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=0.0, in=-135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-120.0, in=45.8]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-240.0, in=-86.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=225.0, in=225.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=-134.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=-44.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-45.0, in=-45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=225.0, in=87.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=135.0, in=135.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=45.0, in=45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-45.0, in=93.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=183.3, in=-2.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=3.3, in=135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=177.6, in=45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/2.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.60, -0.75) {};
\node (1) at (-0.75, 0.75) {};
\node (2) at (0.40, 0.30) {};
\node (3) at (0.00, -0.50) {};
\node (4) at (0.00, 0.30) {};
\node (5) at (-0.40, 0.40) {};
\node (6) at (0.40, -0.50) {};
\node (7) at (-0.40, -0.50) {};
\node (8) at (0.80, 0.40) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=11.5, in=-63.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-108.5, in=-92.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-228.5, in=-46.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=194.8, in=177.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=74.8, in=26.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-45.2, in=-212.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=91.7, in=116.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=1.7, in=206.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \clip (6) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-88.3, in=43.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(2.center)   edge [out=-178.3, in=-0.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=0.0, in=133.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-90.0, in=223.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-180.0, in=-2.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-270.0, in=269.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=179.3, in=-32.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=89.3, in=57.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=-122.7, in=87.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/20.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.90, 0.00) {};
\node (1) at (0.85, -0.30) {};
\node (2) at (0.10, 0.30) {};
\node (3) at (0.00, -0.25) {};
\node (4) at (0.40, -0.65) {};
\node (5) at (0.60, -0.10) {};
\node (6) at (-0.15, -0.85) {};
\node (7) at (-0.35, -0.10) {};
\node (8) at (0.30, 0.80) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=108.9, in=-225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-11.1, in=-201.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-131.1, in=-135.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=143.2, in=-50.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=23.2, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-96.8, in=-35.1]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=160.4, in=68.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=70.4, in=-135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-19.6, in=130.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-109.6, in=70.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=340.0, in=144.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=250.0, in=45.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=160.0, in=-21.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=234.9, in=-45.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=54.9, in=220.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=40.0, in=-45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=135.0, in=-111.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/21.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.85, -0.10) {};
\node (1) at (0.25, -0.25) {};
\node (2) at (-0.80, -0.25) {};
\node (3) at (-0.25, 0.75) {};
\node (4) at (-0.80, 0.25) {};
\node (5) at (0.10, 0.40) {};
\node (6) at (0.50, 0.75) {};
\node (7) at (0.55, 0.00) {};
\node (8) at (0.25, -0.75) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=280.7, in=-23.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=160.7, in=-40.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=40.7, in=5.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=28.6, in=229.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-91.4, in=66.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-211.4, in=-132.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=0.0, in=156.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-90.0, in=246.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-180.0, in=-172.6]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-270.0, in=-82.6]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=45.8, in=95.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-44.2, in=137.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-134.2, in=7.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-224.2, in=97.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=47.5, in=185.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-42.5, in=139.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=275.0, in=49.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/22.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.75, 0.00) {};
\node (1) at (0.75, 0.00) {};
\node (2) at (-0.15, -0.40) {};
\node (3) at (-0.15, 0.40) {};
\node (4) at (0.15, 0.20) {};
\node (5) at (0.45, 0.00) {};
\node (6) at (-0.45, 0.00) {};
\node (7) at (-0.25, 0.80) {};
\node (8) at (-0.05, -0.80) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=240.6, in=-135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=120.6, in=-229.9]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=0.6, in=-166.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=57.3, in=40.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-62.7, in=-45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-182.7, in=-29.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=303.7, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=213.7, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \clip (6) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=123.7, in=-76.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(2.center)   edge [out=33.7, in=240.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=194.8, in=13.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=104.8, in=-49.9]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=14.8, in=-247.1]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-75.2, in=-157.1]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=22.9, in=60.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-67.1, in=150.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=103.1, in=-139.9]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/23.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.10, 0.80) {};
\node (1) at (-0.80, -0.75) {};
\node (2) at (0.75, -0.30) {};
\node (3) at (0.40, 0.00) {};
\node (4) at (-0.40, -0.40) {};
\node (5) at (0.30, -0.60) {};
\node (6) at (-0.10, 0.40) {};
\node (7) at (0.75, 0.25) {};
\node (8) at (-0.70, 0.40) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=149.0, in=-264.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=29.0, in=39.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-91.0, in=85.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=280.7, in=-103.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=160.7, in=-174.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=40.7, in=-132.5]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=11.5, in=309.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-78.5, in=-13.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-168.5, in=-63.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-258.5, in=26.3]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=206.3, in=76.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=116.3, in=219.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=137.5, in=-84.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=47.5, in=265.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-42.5, in=166.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=355.2, in=129.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=175.2, in=5.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/24.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.75, -0.75) {};
\node (1) at (0.75, -0.75) {};
\node (2) at (-0.30, 0.75) {};
\node (3) at (0.30, 0.75) {};
\node (4) at (0.30, -0.30) {};
\node (5) at (0.75, 0.00) {};
\node (6) at (-0.30, -0.30) {};
\node (7) at (-0.75, 0.00) {};
\node (8) at (0.00, -0.75) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=286.5, in=-132.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=166.5, in=-121.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=46.5, in=-143.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=17.2, in=-58.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-102.8, in=-42.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-222.8, in=-40.8]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=240.6, in=59.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=150.6, in=149.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=60.6, in=-258.5]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-29.4, in=-168.5]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=11.5, in=32.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-78.5, in=122.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=229.2, in=47.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=139.2, in=36.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=49.2, in=212.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=126.1, in=-31.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=-53.9, in=137.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/25.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.80, 0.40) {};
\node (1) at (-0.80, 0.40) {};
\node (2) at (0.00, 0.40) {};
\node (3) at (0.20, -0.40) {};
\node (4) at (-0.20, -0.40) {};
\node (5) at (-0.40, 0.00) {};
\node (6) at (0.40, 0.00) {};
\node (7) at (0.00, -0.80) {};
\node (8) at (0.00, 0.80) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=103.1, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-16.9, in=-45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-136.9, in=45.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=194.8, in=225.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=74.8, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-45.2, in=-224.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=137.5, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=47.5, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \clip (6) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-42.5, in=135.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(2.center)   edge [out=-132.5, in=45.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=68.8, in=225.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-21.2, in=315.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-111.2, in=45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-201.2, in=5.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=275.0, in=135.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=185.0, in=-134.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=95.0, in=-44.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/26.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.75, -0.40) {};
\node (1) at (-0.75, -0.40) {};
\node (2) at (0.00, 0.40) {};
\node (3) at (0.15, 0.00) {};
\node (4) at (-0.15, 0.00) {};
\node (5) at (-0.25, -0.40) {};
\node (6) at (0.25, -0.40) {};
\node (7) at (0.00, -0.75) {};
\node (8) at (0.00, 0.75) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=57.3, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-62.7, in=-45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-182.7, in=-0.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=240.6, in=225.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=120.6, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=0.6, in=-178.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=206.3, in=-225.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=116.3, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=26.3, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-63.7, in=45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=315.0, in=89.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=225.0, in=-45.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=135.0, in=45.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-135.0, in=91.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=1.7, in=179.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=-88.3, in=135.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=269.3, in=45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/27.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.00, 0.85) {};
\node (1) at (0.00, -0.85) {};
\node (2) at (0.40, 0.00) {};
\node (3) at (-0.85, 0.00) {};
\node (4) at (-0.60, -0.40) {};
\node (5) at (0.00, -0.25) {};
\node (6) at (-0.60, 0.40) {};
\node (7) at (0.00, 0.25) {};
\node (8) at (0.85, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=28.6, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-91.4, in=-270.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-211.4, in=62.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=91.7, in=-86.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-28.3, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-148.3, in=-63.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=126.1, in=0.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=36.1, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-53.9, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-143.9, in=3.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=135.0, in=152.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=45.0, in=242.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-45.0, in=116.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-135.0, in=206.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=26.3, in=183.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=93.3, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=332.3, in=-180.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/28.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.75, 0.75) {};
\node (1) at (0.25, -0.85) {};
\node (2) at (-0.25, 0.55) {};
\node (3) at (0.25, 0.15) {};
\node (4) at (-0.25, 0.15) {};
\node (5) at (0.25, -0.35) {};
\node (6) at (0.25, 0.55) {};
\node (7) at (0.75, 0.15) {};
\node (8) at (-0.75, 0.35) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=80.2, in=-235.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-39.8, in=-270.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-159.8, in=5.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=332.3, in=0.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=212.3, in=-145.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=92.3, in=-92.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=177.6, in=34.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=87.6, in=95.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-2.4, in=185.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-92.4, in=-270.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=91.7, in=275.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=1.7, in=-180.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-88.3, in=87.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-178.3, in=0.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-90.0, in=177.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-180.0, in=-55.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-2.4, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/29.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.00, 0.85) {};
\node (1) at (0.00, -0.70) {};
\node (2) at (0.80, 0.00) {};
\node (3) at (0.10, -0.25) {};
\node (4) at (-0.40, 0.10) {};
\node (5) at (0.30, -0.80) {};
\node (6) at (-0.85, 0.00) {};
\node (7) at (-0.10, 0.25) {};
\node (8) at (0.70, 0.50) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=22.9, in=-258.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-97.1, in=-264.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-217.1, in=-210.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=315.1, in=-201.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=195.1, in=-63.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=75.1, in=-92.4]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=108.9, in=-78.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=18.9, in=11.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-71.1, in=-21.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-161.1, in=68.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=177.6, in=-84.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=87.6, in=5.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-2.4, in=-168.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=206.3, in=-30.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=116.3, in=60.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=26.3, in=-174.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-111.2, in=-120.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/3.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.80, 0.20) {};
\node (1) at (-0.80, 0.20) {};
\node (2) at (0.00, -0.40) {};
\node (3) at (0.00, 0.00) {};
\node (4) at (-0.40, 0.25) {};
\node (5) at (-0.40, -0.65) {};
\node (6) at (0.40, 0.25) {};
\node (7) at (0.40, -0.65) {};
\node (8) at (0.00, 0.75) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=51.6, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-68.4, in=-20.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-188.4, in=5.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=246.4, in=-160.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=126.4, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=6.4, in=-189.8]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=320.9, in=160.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=230.9, in=20.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=140.9, in=-135.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=50.9, in=-45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=135.0, in=-9.8]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=45.0, in=185.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=80.2, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-99.8, in=110.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-70.0, in=250.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=275.0, in=70.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=95.0, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/30.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.70, -0.70) {};
\node (1) at (-0.70, 0.70) {};
\node (2) at (0.20, 0.20) {};
\node (3) at (-0.20, -0.45) {};
\node (4) at (-0.45, -0.20) {};
\node (5) at (-0.35, 0.25) {};
\node (6) at (0.25, -0.35) {};
\node (7) at (-0.60, -0.60) {};
\node (8) at (0.60, 0.60) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=22.9, in=-0.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-97.1, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-217.1, in=-10.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=189.1, in=180.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=69.1, in=90.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-50.9, in=-260.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=91.7, in=180.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=1.7, in=270.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-88.3, in=80.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-178.3, in=10.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=35.0, in=170.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-55.0, in=260.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-145.0, in=-0.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-235.0, in=-35.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=235.0, in=90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=145.0, in=-170.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=55.0, in=-80.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/31.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.85, 0.10) {};
\node (1) at (-0.90, -0.20) {};
\node (2) at (0.15, -0.20) {};
\node (3) at (-0.20, -0.20) {};
\node (4) at (-0.60, 0.70) {};
\node (5) at (-0.55, -0.20) {};
\node (6) at (-0.20, 0.80) {};
\node (7) at (0.45, -0.10) {};
\node (8) at (0.70, -0.70) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=326.6, in=-17.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=206.6, in=45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=86.6, in=5.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=0.0, in=-178.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-120.0, in=252.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-240.0, in=-172.6]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=40.1, in=135.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-49.9, in=225.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-139.9, in=-86.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-229.9, in=3.3]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=183.3, in=1.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=93.3, in=275.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=97.4, in=95.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=7.4, in=185.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-82.6, in=91.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-88.3, in=162.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=315.0, in=72.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/32.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.65, -0.20) {};
\node (1) at (0.65, -0.20) {};
\node (2) at (0.00, 0.65) {};
\node (3) at (0.25, -0.40) {};
\node (4) at (0.50, -0.75) {};
\node (5) at (0.50, 0.65) {};
\node (6) at (-0.50, -0.75) {};
\node (7) at (-0.25, -0.40) {};
\node (8) at (-0.50, 0.65) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=91.7, in=-98.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-28.3, in=-212.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-148.3, in=-252.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=85.9, in=-80.9]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-34.1, in=39.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-154.1, in=27.9]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=225.0, in=-8.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=81.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=99.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-45.0, in=189.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=297.9, in=129.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=207.9, in=-32.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=117.9, in=57.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=309.4, in=9.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=219.4, in=-72.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=17.2, in=-122.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=-162.8, in=171.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/33.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.15, 0.75) {};
\node (1) at (-0.15, -0.75) {};
\node (2) at (-0.45, 0.00) {};
\node (3) at (0.45, 0.00) {};
\node (4) at (0.15, 0.00) {};
\node (5) at (-0.15, -0.25) {};
\node (6) at (-0.15, 0.25) {};
\node (7) at (0.75, 0.00) {};
\node (8) at (-0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=149.0, in=-225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=29.0, in=-315.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-91.0, in=-270.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=332.3, in=-45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=212.3, in=-135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=92.3, in=-92.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=223.5, in=-45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=133.5, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=43.5, in=-180.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-46.5, in=177.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=45.0, in=-225.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-45.0, in=-135.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-135.0, in=-46.5]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-225.0, in=43.5]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=223.5, in=-2.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(4.center)   edge [out=133.5, in=0.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=87.6, in=-90.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/34.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.50, 0.80) {};
\node (1) at (0.75, -0.25) {};
\node (2) at (0.50, 0.35) {};
\node (3) at (-0.50, -0.15) {};
\node (4) at (0.50, -0.65) {};
\node (5) at (0.50, -0.15) {};
\node (6) at (-0.50, -0.65) {};
\node (7) at (-0.50, 0.35) {};
\node (8) at (0.75, 0.50) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=28.6, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-91.4, in=-270.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-211.4, in=-178.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=160.4, in=-0.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=40.4, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-79.6, in=-0.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=177.6, in=0.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=87.6, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-2.4, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-92.4, in=89.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=269.3, in=91.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=179.3, in=-180.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=89.3, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-0.7, in=179.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=269.3, in=-88.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=179.3, in=1.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=89.3, in=269.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/35.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.80, -0.75) {};
\node (1) at (0.80, 0.75) {};
\node (2) at (-0.40, 0.25) {};
\node (3) at (0.10, 0.30) {};
\node (4) at (0.60, -0.25) {};
\node (5) at (0.60, 0.25) {};
\node (6) at (0.00, -0.45) {};
\node (7) at (-0.40, -0.25) {};
\node (8) at (-0.80, 0.25) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=171.9, in=-166.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=51.9, in=-126.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-68.1, in=-138.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=246.4, in=5.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=126.4, in=103.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=6.4, in=5.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=269.3, in=53.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=179.3, in=13.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=89.3, in=-247.1]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-0.7, in=-157.1]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=22.9, in=95.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-67.1, in=185.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=275.0, in=-48.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=185.0, in=41.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=95.0, in=275.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=131.8, in=-36.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(7.center)   edge [out=143.2, in=-76.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/36.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.25, 0.75) {};
\node (1) at (-0.25, -0.75) {};
\node (2) at (0.30, 0.25) {};
\node (3) at (-0.75, -0.25) {};
\node (4) at (-0.25, -0.25) {};
\node (5) at (0.25, -0.25) {};
\node (6) at (-0.75, 0.25) {};
\node (7) at (-0.25, 0.25) {};
\node (8) at (0.75, 0.45) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=28.6, in=79.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-91.4, in=-270.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-211.4, in=-270.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=91.7, in=-92.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-28.3, in=-92.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-148.3, in=-92.4]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=177.6, in=0.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=87.6, in=169.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-2.4, in=259.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-92.4, in=87.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=177.6, in=-180.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=87.6, in=-90.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-2.4, in=177.6]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=87.6, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-2.4, in=177.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=-2.4, in=349.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=0.0, in=-180.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/37.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.00, -0.75) {};
\node (1) at (0.00, 0.75) {};
\node (2) at (0.40, 0.00) {};
\node (3) at (-0.40, -0.20) {};
\node (4) at (-0.40, 0.20) {};
\node (5) at (0.00, 0.35) {};
\node (6) at (0.00, -0.35) {};
\node (7) at (-0.80, 0.00) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=332.3, in=-45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=212.3, in=-132.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=92.3, in=-92.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=149.0, in=137.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=29.0, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-91.0, in=-270.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=45.8, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-44.2, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \clip (6) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-134.2, in=-2.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(2.center)   edge [out=-224.2, in=0.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=315.0, in=177.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=225.0, in=-42.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=135.0, in=-121.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=45.0, in=-31.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=149.0, in=47.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=59.0, in=-180.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=-90.0, in=87.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/38.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.30, 0.80) {};
\node (1) at (-0.30, -0.80) {};
\node (2) at (0.40, 0.00) {};
\node (3) at (0.00, 0.00) {};
\node (4) at (-0.80, -0.40) {};
\node (5) at (-0.30, -0.40) {};
\node (6) at (-0.80, 0.40) {};
\node (7) at (-0.30, 0.40) {};
\node (8) at (0.80, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=28.6, in=56.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-91.4, in=-270.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-211.4, in=-270.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=91.7, in=-86.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-28.3, in=326.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-148.3, in=-92.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=11.5, in=146.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-78.5, in=236.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-168.5, in=-52.3]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-258.5, in=37.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=217.7, in=3.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=127.7, in=0.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=177.6, in=-180.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=87.6, in=-90.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-2.4, in=183.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=93.3, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=0.0, in=-180.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/39.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.30, 0.10) {};
\node (1) at (-0.30, 0.10) {};
\node (2) at (0.00, -0.80) {};
\node (3) at (0.25, 0.75) {};
\node (4) at (-0.25, 0.75) {};
\node (5) at (-0.75, 0.60) {};
\node (6) at (0.75, 0.60) {};
\node (7) at (0.00, 0.40) {};
\node (8) at (0.00, -0.30) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=257.8, in=39.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=137.8, in=-46.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=17.8, in=-120.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=45.8, in=223.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-74.2, in=129.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-194.2, in=-60.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=219.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=309.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-45.0, in=-30.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-135.0, in=210.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=0.0, in=150.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-90.0, in=43.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-180.0, in=-0.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-270.0, in=90.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=270.0, in=133.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(4.center)   edge [out=180.0, in=30.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=120.0, in=60.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/4.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.25, 0.40) {};
\node (1) at (0.25, 0.00) {};
\node (2) at (0.65, 0.65) {};
\node (3) at (-0.25, -0.65) {};
\node (4) at (-0.45, -0.90) {};
\node (5) at (0.75, -0.35) {};
\node (6) at (-0.75, 0.40) {};
\node (7) at (0.00, -0.35) {};
\node (8) at (0.25, 0.40) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=45.8, in=-178.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-74.2, in=-218.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-194.2, in=5.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=212.0, in=51.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=92.0, in=-88.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-28.0, in=-225.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=240.0, in=1.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=150.0, in=91.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=60.0, in=95.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-30.0, in=45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=120.3, in=275.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=30.3, in=-128.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-59.7, in=-20.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-149.7, in=70.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=250.0, in=-45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=160.0, in=185.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-135.0, in=-38.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/40.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.75, 0.40) {};
\node (1) at (-0.20, 0.45) {};
\node (2) at (0.20, -0.35) {};
\node (3) at (-0.75, 0.55) {};
\node (4) at (-0.00, 0.15) {};
\node (5) at (-0.40, 0.35) {};
\node (6) at (0.20, 0.05) {};
\node (7) at (0.20, -0.75) {};
\node (8) at (-0.30, 0.75) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=91.7, in=22.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-28.3, in=-45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-148.3, in=33.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=206.3, in=62.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=86.3, in=292.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-33.7, in=62.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=315.0, in=45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=225.0, in=135.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=213.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=303.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=206.3, in=225.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=116.3, in=112.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=26.3, in=202.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-63.7, in=152.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=332.3, in=123.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=242.3, in=242.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=152.3, in=332.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/41.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.75, 0.40) {};
\node (1) at (-0.20, 0.45) {};
\node (2) at (0.20, -0.35) {};
\node (3) at (-0.75, 0.55) {};
\node (4) at (-0.00, 0.15) {};
\node (5) at (-0.40, 0.35) {};
\node (6) at (0.20, 0.05) {};
\node (7) at (0.20, -0.75) {};
\node (8) at (-0.30, 0.75) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=91.7, in=22.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-28.3, in=-45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-148.3, in=33.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=206.3, in=62.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=86.3, in=292.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-33.7, in=62.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=315.0, in=45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=225.0, in=135.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=213.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=303.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(3.center)   edge [out=206.3, in=225.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=116.3, in=112.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=26.3, in=202.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-63.7, in=152.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=332.3, in=123.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=242.3, in=242.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=152.3, in=332.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/42.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.40, 0.75) {};
\node (1) at (0.70, -0.35) {};
\node (2) at (-0.40, 0.25) {};
\node (3) at (0.10, -0.25) {};
\node (4) at (0.50, -0.20) {};
\node (5) at (-0.20, -0.75) {};
\node (6) at (-0.80, 0.25) {};
\node (7) at (0.00, 0.25) {};
\node (8) at (0.75, 0.25) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=68.8, in=-252.8]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-51.2, in=45.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-171.2, in=-225.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=22.9, in=17.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-97.1, in=-45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-217.1, in=-80.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=135.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-45.0, in=225.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-135.0, in=-45.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-225.0, in=45.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=280.7, in=45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=190.7, in=135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=100.7, in=315.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=10.7, in=189.1]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=99.1, in=-162.8]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=9.1, in=-72.8]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=225.0, in=-135.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/43.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.50, 0.25) {};
\node (1) at (0.50, 0.25) {};
\node (2) at (0.00, -0.25) {};
\node (3) at (0.00, -0.75) {};
\node (4) at (0.80, 0.65) {};
\node (5) at (0.80, -0.25) {};
\node (6) at (-0.80, 0.65) {};
\node (7) at (-0.80, -0.25) {};
\node (8) at (0.00, 0.25) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=0.0, in=-225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-120.0, in=35.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-240.0, in=-25.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=297.9, in=-215.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=177.9, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=57.9, in=-155.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=-135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=-45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-45.0, in=-315.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-135.0, in=-225.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-45.0, in=-125.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \clip (7) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-135.0, in=305.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(4.center)   edge [out=115.0, in=65.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=25.0, in=-35.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-65.0, in=55.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=245.0, in=125.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=155.0, in=215.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/44.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.35, 0.35) {};
\node (1) at (0.45, 0.75) {};
\node (2) at (0.00, -0.40) {};
\node (3) at (0.00, -0.80) {};
\node (4) at (0.45, 0.45) {};
\node (5) at (0.75, 0.45) {};
\node (6) at (-0.65, 0.35) {};
\node (7) at (0.00, 0.00) {};
\node (8) at (-0.45, 0.75) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=74.5, in=-0.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-45.5, in=-224.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-165.5, in=-23.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=149.0, in=90.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=29.0, in=79.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-91.0, in=-258.5]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=-134.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=-44.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-45.0, in=45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-135.0, in=135.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=315.0, in=349.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=225.0, in=246.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=11.5, in=169.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-78.5, in=259.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-168.5, in=45.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=156.4, in=180.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=66.4, in=270.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/45.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.20, 0.00) {};
\node (1) at (0.80, -0.60) {};
\node (2) at (-0.50, 0.65) {};
\node (3) at (-0.40, -0.75) {};
\node (4) at (-0.75, -0.30) {};
\node (5) at (0.50, -0.75) {};
\node (6) at (-0.40, -0.10) {};
\node (7) at (0.55, -0.35) {};
\node (8) at (0.00, 0.80) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=74.5, in=-75.2]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-45.5, in=-247.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-165.5, in=10.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=137.5, in=22.9]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=17.5, in=14.8]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-102.5, in=-63.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=103.1, in=104.8]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=13.1, in=194.8]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-76.9, in=100.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-166.9, in=-235.6]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=51.6, in=280.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-38.4, in=206.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-128.4, in=-145.6]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-218.4, in=-55.6]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=34.4, in=190.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=116.3, in=-157.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=26.3, in=-67.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/46.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.25, 0.80) {};
\node (1) at (0.25, -0.75) {};
\node (2) at (0.25, 0.40) {};
\node (3) at (-0.25, 0.00) {};
\node (4) at (0.75, -0.25) {};
\node (5) at (0.25, -0.40) {};
\node (6) at (-0.25, 0.50) {};
\node (7) at (0.75, 0.40) {};
\node (8) at (-0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=149.0, in=-218.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=29.0, in=-270.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-91.0, in=-270.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=212.0, in=-128.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=92.0, in=-126.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-28.0, in=-52.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=131.8, in=0.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=41.8, in=-180.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-48.2, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-138.2, in=5.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=275.0, in=143.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=185.0, in=-38.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=95.0, in=-90.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=217.7, in=-36.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=127.7, in=53.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=37.7, in=0.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=-180.0, in=51.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/47.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.00, 0.75) {};
\node (1) at (0.00, -0.75) {};
\node (2) at (0.00, 0.25) {};
\node (3) at (0.75, -0.25) {};
\node (4) at (-0.75, 0.00) {};
\node (5) at (0.00, -0.25) {};
\node (6) at (-0.45, 0.75) {};
\node (7) at (0.00, 0.45) {};
\node (8) at (0.75, 0.25) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=28.6, in=-270.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-91.4, in=5.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-211.4, in=-270.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=212.0, in=-135.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=92.0, in=-92.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-28.0, in=-92.4]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \clip (7) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=91.7, in=275.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=1.7, in=-180.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-88.3, in=87.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-178.3, in=45.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=177.6, in=-2.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=87.6, in=-90.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-2.4, in=0.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(4.center)   edge [out=135.0, in=-180.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-45.0, in=177.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=0.0, in=95.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=-90.0, in=185.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/48.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.00, 0.80) {};
\node (1) at (0.55, -0.55) {};
\node (2) at (0.00, -0.10) {};
\node (3) at (-0.75, -0.10) {};
\node (4) at (0.00, -0.75) {};
\node (5) at (0.10, -0.40) {};
\node (6) at (-0.75, 0.40) {};
\node (7) at (0.00, 0.40) {};
\node (8) at (0.75, 0.10) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=28.6, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-91.4, in=-270.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-211.4, in=-270.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=160.4, in=-12.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=40.4, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-79.6, in=-45.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=103.1, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=13.1, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-76.9, in=77.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-166.9, in=-0.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=269.3, in=225.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=179.3, in=-180.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=89.3, in=-90.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=135.0, in=167.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=45.0, in=257.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=0.0, in=-180.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(7.center)   edge [out=0.0, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/49.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.60, 0.00) {};
\node (1) at (0.00, -0.80) {};
\node (2) at (0.00, 0.80) {};
\node (3) at (0.80, -0.10) {};
\node (4) at (0.60, 0.60) {};
\node (5) at (0.40, -0.40) {};
\node (6) at (-0.80, 0.30) {};
\node (7) at (-0.80, -0.30) {};
\node (8) at (0.00, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=0.0, in=-178.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-120.0, in=10.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-240.0, in=-10.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=212.0, in=280.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=92.0, in=-88.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-28.0, in=-132.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=252.1, in=91.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=162.1, in=80.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=72.1, in=-270.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-17.9, in=-180.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=286.5, in=-42.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=196.5, in=47.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=106.5, in=-90.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=16.5, in=0.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=137.5, in=1.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=260.0, in=100.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=170.0, in=190.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/5.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.20, 0.00) {};
\node (1) at (0.20, -0.75) {};
\node (2) at (0.50, 0.75) {};
\node (3) at (-0.40, 0.00) {};
\node (4) at (-0.40, 0.50) {};
\node (5) at (-0.80, -0.50) {};
\node (6) at (-0.10, 0.25) {};
\node (7) at (-0.10, -0.50) {};
\node (8) at (0.80, 0.25) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=17.2, in=-135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-102.8, in=33.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-222.8, in=-46.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=137.5, in=303.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=17.5, in=-45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-102.5, in=-121.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=34.4, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-55.6, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-145.6, in=43.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-235.6, in=50.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(3.center)   edge [out=34.4, in=223.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-55.6, in=123.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-145.6, in=59.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-235.6, in=230.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=320.9, in=133.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(4.center)   edge [out=140.9, in=149.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-31.0, in=213.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/50.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.55, 0.25) {};
\node (1) at (0.70, 0.00) {};
\node (2) at (0.00, -0.80) {};
\node (3) at (0.50, 0.70) {};
\node (4) at (0.55, 0.40) {};
\node (5) at (0.80, -0.20) {};
\node (6) at (-0.50, 0.70) {};
\node (7) at (-0.80, -0.20) {};
\node (8) at (0.40, 0.10) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=349.5, in=-184.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=229.5, in=56.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=109.5, in=-92.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=297.9, in=-241.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=177.9, in=-94.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=57.9, in=-0.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=225.0, in=236.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=326.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=-151.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-45.0, in=-61.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=189.1, in=-2.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=99.1, in=87.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=9.1, in=28.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-80.9, in=90.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=270.0, in=-4.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=180.0, in=85.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=177.6, in=146.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/51.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.00, 0.80) {};
\node (1) at (0.70, -0.75) {};
\node (2) at (0.00, 0.20) {};
\node (3) at (0.10, -0.50) {};
\node (4) at (0.60, -0.50) {};
\node (5) at (-0.65, -0.50) {};
\node (6) at (-0.75, 0.20) {};
\node (7) at (-0.40, 0.40) {};
\node (8) at (0.80, -0.20) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=343.8, in=-270.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=223.8, in=-264.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=103.8, in=-258.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=349.5, in=0.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=229.5, in=-86.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=109.5, in=-70.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=177.6, in=-84.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=87.6, in=5.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-2.4, in=30.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-92.4, in=120.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=300.0, in=200.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=210.0, in=3.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=110.0, in=-180.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=20.0, in=-90.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=183.3, in=-168.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=93.3, in=-78.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=11.5, in=-174.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/52.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.40, -0.10) {};
\node (1) at (0.00, -0.35) {};
\node (2) at (0.00, 0.80) {};
\node (3) at (0.00, -0.80) {};
\node (4) at (-0.80, -0.30) {};
\node (5) at (-0.55, -0.45) {};
\node (6) at (-0.25, -0.60) {};
\node (7) at (0.80, -0.30) {};
\node (8) at (0.00, 0.20) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=91.7, in=-52.3]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-28.3, in=-212.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-148.3, in=29.3]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=269.3, in=20.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=149.3, in=62.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=57.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-45.0, in=37.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-135.0, in=127.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-225.0, in=-229.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=137.5, in=290.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=47.5, in=-122.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-42.5, in=-32.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-132.5, in=-139.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=40.1, in=217.7]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-49.9, in=152.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=332.3, in=110.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=242.3, in=200.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/53.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.40, -0.80) {};
\node (1) at (0.30, -0.20) {};
\node (2) at (0.50, 0.80) {};
\node (3) at (-0.10, 0.80) {};
\node (4) at (0.65, -0.10) {};
\node (5) at (-0.20, 0.00) {};
\node (6) at (-0.80, 0.00) {};
\node (7) at (0.80, 0.20) {};
\node (8) at (0.45, -0.60) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=74.5, in=-109.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-45.5, in=-58.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-165.5, in=-135.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=280.7, in=160.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=160.7, in=-17.9]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=40.7, in=-207.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=11.5, in=32.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-78.5, in=122.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-168.5, in=-6.4]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-258.5, in=83.6]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=263.6, in=72.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=173.6, in=135.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \clip (7) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=63.0, in=212.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-27.0, in=-19.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-117.0, in=70.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=252.1, in=-45.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=162.1, in=45.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/54.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.30, -0.80) {};
\node (1) at (0.30, -0.40) {};
\node (2) at (-0.10, 0.20) {};
\node (3) at (-0.10, 0.90) {};
\node (4) at (0.70, 0.50) {};
\node (5) at (0.80, -0.10) {};
\node (6) at (-0.80, 0.50) {};
\node (7) at (0.55, -0.80) {};
\node (8) at (-0.10, -0.30) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=68.8, in=-109.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-51.2, in=-132.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-171.2, in=-138.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=286.5, in=137.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=166.5, in=-19.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=46.5, in=-189.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=292.2, in=70.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=202.2, in=160.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=112.2, in=-48.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=22.2, in=-149.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=225.0, in=41.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=135.0, in=131.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=45.0, in=30.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-45.0, in=120.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-59.7, in=80.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-9.8, in=-42.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-99.8, in=47.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/55.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.80, 0.60) {};
\node (1) at (0.00, -0.85) {};
\node (2) at (-0.20, 0.65) {};
\node (3) at (-0.10, -0.05) {};
\node (4) at (0.20, -0.45) {};
\node (5) at (-0.60, -0.45) {};
\node (6) at (-0.70, 0.60) {};
\node (7) at (0.50, 0.65) {};
\node (8) at (0.80, -0.45) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=292.2, in=39.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=172.2, in=-6.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=52.2, in=-264.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=303.7, in=309.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=183.7, in=-80.9]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=63.7, in=-138.2]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=183.3, in=5.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=93.3, in=83.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=3.3, in=173.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-86.7, in=-229.9]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=40.1, in=263.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-49.9, in=131.8]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-139.9, in=9.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=41.8, in=129.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-48.2, in=219.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=189.1, in=-174.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=99.1, in=-84.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/56.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (-0.60, -0.70) {};
\node (1) at (-0.00, 0.80) {};
\node (2) at (-0.00, 0.00) {};
\node (3) at (0.50, 0.00) {};
\node (4) at (0.90, 0.20) {};
\node (5) at (-0.20, 0.50) {};
\node (6) at (0.50, -0.70) {};
\node (7) at (-0.30, -0.40) {};
\node (8) at (-0.55, 0.80) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=166.2, in=-205.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=46.2, in=-132.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-73.8, in=-92.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=234.9, in=22.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=114.9, in=65.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-5.1, in=55.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=275.0, in=47.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=185.0, in=137.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=95.0, in=292.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=5.0, in=-178.3]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=91.7, in=145.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=1.7, in=235.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-88.3, in=87.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=325.0, in=-2.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=202.2, in=-115.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=112.2, in=-25.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=177.6, in=-42.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/57.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.00, 0.80) {};
\node (1) at (0.50, -0.30) {};
\node (2) at (-0.30, -0.30) {};
\node (3) at (0.45, 0.05) {};
\node (4) at (0.80, 0.05) {};
\node (5) at (-0.30, -0.80) {};
\node (6) at (0.60, 0.55) {};
\node (7) at (-0.80, -0.50) {};
\node (8) at (0.00, 0.10) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=269.3, in=-270.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=149.3, in=-235.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=29.3, in=-247.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=338.0, in=-86.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=218.0, in=-20.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=98.0, in=-92.4]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=189.1, in=34.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=99.1, in=-180.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=9.1, in=-90.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-80.9, in=70.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \clip (8) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=177.6, in=0.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=87.6, in=-157.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-2.4, in=183.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=93.3, in=-67.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=3.3, in=22.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=250.0, in=-145.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=160.0, in=-55.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/58.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.00, 0.80) {};
\node (1) at (0.50, -0.30) {};
\node (2) at (-0.30, -0.30) {};
\node (3) at (0.45, 0.05) {};
\node (4) at (0.80, 0.05) {};
\node (5) at (-0.30, -0.80) {};
\node (6) at (0.60, 0.55) {};
\node (7) at (-0.80, -0.50) {};
\node (8) at (0.00, 0.10) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=269.3, in=-270.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=149.3, in=-235.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=29.3, in=-247.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=338.0, in=-86.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=218.0, in=-20.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=98.0, in=-92.4]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=189.1, in=34.4]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=99.1, in=-180.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=9.1, in=-90.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-80.9, in=70.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=177.6, in=0.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=87.6, in=-157.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-2.4, in=183.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=93.3, in=-67.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=3.3, in=22.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=250.0, in=-145.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=160.0, in=-55.6]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/59.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.80, -0.55) {};
\node (1) at (0.80, 0.00) {};
\node (2) at (0.00, -0.65) {};
\node (3) at (-0.00, 0.65) {};
\node (4) at (-0.20, 0.25) {};
\node (5) at (-0.20, -0.20) {};
\node (6) at (-0.40, -0.55) {};
\node (7) at (0.20, 0.95) {};
\node (8) at (0.40, -0.75) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=240.6, in=-80.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=120.6, in=-264.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=0.6, in=-189.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=68.8, in=5.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-51.2, in=9.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-171.2, in=-17.9]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=22.9, in=99.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-67.1, in=189.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-157.1, in=-99.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-247.1, in=-9.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=68.8, in=-174.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-21.2, in=-84.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-111.2, in=5.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-201.2, in=95.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=275.0, in=72.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=185.0, in=162.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=252.1, in=80.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/6.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.40, -0.20) {};
\node (1) at (0.40, -0.20) {};
\node (2) at (0.00, 0.55) {};
\node (3) at (-0.30, 0.75) {};
\node (4) at (0.30, 0.75) {};
\node (5) at (0.75, 0.00) {};
\node (6) at (-0.75, 0.00) {};
\node (7) at (0.00, -0.75) {};
\node (8) at (0.00, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=28.6, in=-143.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-91.4, in=-229.9]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-211.4, in=-29.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=269.3, in=40.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=149.3, in=-53.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=29.3, in=-149.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=40.1, in=-149.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-49.9, in=36.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-139.9, in=126.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-229.9, in=-35.1]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=234.9, in=60.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=144.9, in=150.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=54.9, in=120.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=30.3, in=30.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-59.7, in=120.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-59.7, in=-49.9]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=240.6, in=-139.9]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/60.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.80, -0.55) {};
\node (1) at (0.80, 0.00) {};
\node (2) at (0.00, -0.65) {};
\node (3) at (-0.00, 0.65) {};
\node (4) at (-0.20, 0.25) {};
\node (5) at (-0.20, -0.20) {};
\node (6) at (-0.40, -0.55) {};
\node (7) at (0.20, 0.95) {};
\node (8) at (0.40, -0.75) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=240.6, in=-80.9]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=120.6, in=-264.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=0.6, in=-189.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=68.8, in=5.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-51.2, in=9.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-171.2, in=-17.9]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=22.9, in=99.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-67.1, in=189.1]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-157.1, in=-99.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-247.1, in=-9.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=68.8, in=-174.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-21.2, in=-84.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-111.2, in=5.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-201.2, in=95.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=275.0, in=72.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=185.0, in=162.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(5.center)   edge [out=252.1, in=80.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/61.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.25, 0.75) {};
\node (1) at (-0.25, -0.75) {};
\node (2) at (-0.25, 0.00) {};
\node (3) at (-0.75, 0.00) {};
\node (4) at (0.25, 0.75) {};
\node (5) at (0.25, -0.75) {};
\node (6) at (0.70, 0.70) {};
\node (7) at (0.70, -0.70) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=149.0, in=-225.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=29.0, in=-184.1]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-91.0, in=45.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=332.3, in=-178.3]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=212.3, in=-135.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=92.3, in=315.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=225.0, in=-45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=85.9, in=-270.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-4.1, in=-180.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-94.1, in=91.7]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=1.7, in=-184.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=-88.3, in=-94.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=0.0, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=-90.0, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(7.center)   edge [out=85.9, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(7.center)   edge [out=-4.1, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/62.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.25, 0.75) {};
\node (1) at (-0.25, -0.75) {};
\node (2) at (-0.25, 0.00) {};
\node (3) at (-0.75, 0.00) {};
\node (4) at (0.25, 0.75) {};
\node (5) at (0.15, -0.75) {};
\node (6) at (0.40, -0.20) {};
\node (7) at (0.75, 0.20) {};
\node (8) at (0.65, -0.55) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=149.0, in=-225.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=29.0, in=-201.2]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-91.0, in=45.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=332.3, in=-166.9]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=212.3, in=-135.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=92.3, in=315.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=225.0, in=-45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=68.8, in=45.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-21.2, in=135.1]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-111.2, in=-264.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=103.1, in=-174.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=13.1, in=-84.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=-76.9, in=-105.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=5.7, in=165.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(7.center)   edge [out=315.1, in=-15.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(7.center)   edge [out=225.1, in=75.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/63.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.15, 0.75) {};
\node (1) at (-0.15, -0.75) {};
\node (2) at (-0.15, 0.00) {};
\node (3) at (-0.45, 0.00) {};
\node (4) at (-0.75, 0.00) {};
\node (5) at (0.25, 0.55) {};
\node (6) at (0.25, -0.55) {};
\node (7) at (0.45, 0.00) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=149.0, in=-225.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=29.0, in=-225.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-91.0, in=45.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=332.3, in=-135.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=212.3, in=-135.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=92.3, in=315.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=225.0, in=-45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=225.0, in=-45.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=135.0, in=45.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=45.0, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=-45.0, in=-225.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=-135.0, in=135.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=45.0, in=-135.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=-45.0, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(7.center)   edge [out=45.0, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(7.center)   edge [out=-45.0, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/64.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.15, 0.75) {};
\node (1) at (0.15, -0.75) {};
\node (2) at (0.15, 0.00) {};
\node (3) at (-0.15, 0.00) {};
\node (4) at (-0.45, 0.00) {};
\node (5) at (-0.75, 0.00) {};
\node (6) at (0.55, 0.45) {};
\node (7) at (0.55, -0.45) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=149.0, in=-225.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=29.0, in=-229.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-91.0, in=45.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=332.3, in=-132.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=212.3, in=-135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=92.3, in=315.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=225.0, in=-45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=225.0, in=-45.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=135.0, in=45.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=225.0, in=-45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=135.0, in=45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=40.1, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-49.9, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-139.9, in=137.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=47.5, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=-42.5, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/65.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.15, 0.75) {};
\node (1) at (0.15, -0.75) {};
\node (2) at (0.15, 0.00) {};
\node (3) at (-0.15, 0.00) {};
\node (4) at (-0.45, 0.00) {};
\node (5) at (-0.75, 0.00) {};
\node (6) at (0.55, 0.45) {};
\node (7) at (0.55, -0.45) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=149.0, in=-225.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=29.0, in=-229.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-91.0, in=45.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=332.3, in=-132.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=212.3, in=-135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=92.3, in=315.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=225.0, in=-45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=45.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=225.0, in=-45.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=135.0, in=45.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=225.0, in=-45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=135.0, in=45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=40.1, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-49.9, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-139.9, in=137.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=47.5, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=-42.5, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/66.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.15, 0.75) {};
\node (1) at (0.15, -0.75) {};
\node (2) at (-0.40, 0.75) {};
\node (3) at (-0.15, 0.20) {};
\node (4) at (-0.45, 0.00) {};
\node (5) at (-0.80, 0.00) {};
\node (6) at (0.55, 0.45) {};
\node (7) at (0.55, -0.45) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=0.0, in=-229.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-120.0, in=33.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-240.0, in=27.9]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=349.5, in=-132.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=229.5, in=-135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=109.5, in=303.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=297.9, in=123.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=207.9, in=-270.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=117.9, in=135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=213.7, in=0.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-90.0, in=-45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-180.0, in=45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=40.1, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-49.9, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-139.9, in=137.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=47.5, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=-42.5, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/67.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.15, 0.75) {};
\node (1) at (0.15, -0.75) {};
\node (2) at (-0.40, 0.75) {};
\node (3) at (-0.15, 0.20) {};
\node (4) at (-0.45, 0.00) {};
\node (5) at (-0.80, 0.00) {};
\node (6) at (0.55, 0.45) {};
\node (7) at (0.55, -0.45) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=0.0, in=-229.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-120.0, in=33.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-240.0, in=27.9]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=349.5, in=-132.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=229.5, in=-135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=109.5, in=303.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=297.9, in=123.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=207.9, in=-270.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=117.9, in=135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=213.7, in=0.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-90.0, in=-45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-180.0, in=45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=40.1, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-49.9, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-139.9, in=137.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=47.5, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=-42.5, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/68.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.15, 0.75) {};
\node (1) at (-0.70, -0.75) {};
\node (2) at (-0.70, 0.75) {};
\node (3) at (-0.20, 0.30) {};
\node (4) at (-0.20, -0.30) {};
\node (5) at (0.15, -0.75) {};
\node (6) at (0.55, 0.45) {};
\node (7) at (0.55, -0.45) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=349.5, in=-229.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=229.5, in=5.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=109.5, in=-270.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=40.1, in=-155.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-79.9, in=-135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-199.9, in=-180.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=0.0, in=95.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-90.0, in=185.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=275.0, in=114.6]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=24.6, in=45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-65.4, in=135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \clip (7) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-45.0, in=-132.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=40.1, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-49.9, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-139.9, in=137.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=47.5, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=-42.5, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/69.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.15, -0.75) {};
\node (1) at (-0.75, -0.65) {};
\node (2) at (-0.45, -0.75) {};
\node (3) at (-0.45, -0.25) {};
\node (4) at (-0.15, 0.25) {};
\node (5) at (0.05, 0.75) {};
\node (6) at (0.55, 0.45) {};
\node (7) at (0.55, -0.45) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=108.9, in=-63.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-11.1, in=-132.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-131.1, in=-45.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=171.9, in=-225.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=51.9, in=-201.2]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-68.1, in=225.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=135.0, in=-111.2]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=45.0, in=-21.2]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=68.8, in=206.3]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=116.3, in=-135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=26.3, in=-45.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(5.center)   edge [out=45.0, in=-229.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=40.1, in=45.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-49.9, in=135.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=-139.9, in=137.5]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=47.5, in=225.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=-42.5, in=315.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/7.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.75, -0.60) {};
\node (1) at (0.00, 0.90) {};
\node (2) at (-0.40, -0.10) {};
\node (3) at (0.00, 0.00) {};
\node (4) at (-0.10, 0.40) {};
\node (5) at (-0.40, 0.40) {};
\node (6) at (0.30, 0.00) {};
\node (7) at (-0.75, -0.60) {};
\node (8) at (0.50, 0.40) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=5.7, in=-23.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-114.3, in=-70.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-234.3, in=-52.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=137.5, in=-270.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=17.5, in=66.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=-102.5, in=-270.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=275.0, in=20.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=185.0, in=110.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=95.0, in=-90.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=5.0, in=-150.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=120.0, in=-90.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=30.0, in=127.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-60.0, in=217.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=0.0, in=156.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-180.0, in=0.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-180.0, in=200.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(6.center)   edge [out=37.7, in=246.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/8.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\draw[white] (-1,-1) rectangle (1,1);
\node (0) at (0.15, -0.15) {};
\node (1) at (0.75, 0.50) {};
\node (2) at (-0.25, 0.50) {};
\node (3) at (-0.25, -0.75) {};
\node (4) at (-0.75, -0.15) {};
\node (5) at (-0.75, 0.50) {};
\node (6) at (-0.25, -0.15) {};
\node (7) at (0.25, -0.75) {};
\node (8) at (0.25, 0.50) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=57.3, in=-92.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-62.7, in=-264.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-182.7, in=-0.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=297.9, in=5.7]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=177.9, in=-2.4]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=57.9, in=-270.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=91.7, in=87.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=1.7, in=177.6]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-88.3, in=89.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-178.3, in=0.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=91.7, in=269.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=1.7, in=-174.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-88.3, in=-84.3]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-178.3, in=-92.4]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=177.6, in=-180.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=87.6, in=-90.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-2.4, in=179.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/9.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.40, -0.40) {};
\node (1) at (0.40, -0.40) {};
\node (2) at (-0.40, 0.40) {};
\node (3) at (0.40, 0.40) {};
\node (4) at (0.00, 0.85) {};
\node (5) at (0.80, 0.00) {};
\node (6) at (-0.80, 0.00) {};
\node (7) at (0.00, -0.80) {};
\node (8) at (0.00, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=45.8, in=-132.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-74.2, in=-224.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(0.center)   edge [out=-194.2, in=-46.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(1.center)   edge [out=257.8, in=45.8]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=137.8, in=-42.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=17.8, in=-132.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (8) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=275.0, in=137.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \clip (6) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=185.0, in=43.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(2.center)   edge [out=95.0, in=-138.2]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=5.0, in=-201.2]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=68.8, in=-48.2]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(3.center)   edge [out=-21.2, in=137.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-111.2, in=47.5]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=131.8, in=133.5]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=41.8, in=47.5]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (7) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=-42.5, in=-44.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(6.center)   edge [out=223.5, in=-134.2]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (7) {\textcolor{gray}{7}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/r1.tikz <==
%
% this was obtained by manually modifying K7.1.tikz
%
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.50, 0.00) {};
\node (1) at (-0.31, -0.39) {};
\node (2) at (0.11, -0.48) {};
\node (3) at (0.45, -0.21) {};
\node (4) at (0.45, 0.21) {};
\node (5) at (0.11, 0.48) {};
\node (6) at (-0.31, 0.39) {};
\node (7) at (0.55, 0.00) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=297.9, in=-270.0]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=207.9, in=-180.0]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=117.9, in=156.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=27.9, in=246.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=0.0, in=-201.2]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-90.0, in=-111.2]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=68.8, in=-161.1]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-21.2, in=-71.1]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=108.9, in=-126.8]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (4) circle (4pt) [reverseclip];
%  \draw(3.center)   edge [out=18.9, in=-36.8]   (4.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
%  \clip (4) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=18.9, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(7.center)   edge [out=90.0, in=-36.8]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=143.2, in=-75.2]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=53.2, in=14.8]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=194.8, in=-23.6]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=104.8, in=66.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\draw(7.center) edge [out=0, in=0] (8.center);
\draw[thick] (1,0) circle [radius=0.25];
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};


==> tikz/r2.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.50, 0.00) {};
\node (1) at (-0.05, 0.00) {};
\node (2) at (0.05, 0.45) {};
\node (3) at (0.35, 0.25) {};
\node (4) at (0.50, 0.00) {};
\node (5) at (0.35, -0.25) {};
\node (6) at (0.05, -0.45) {};
\node (7) at (0.55, 0.12) {};
\node (8) at (0.80, 0.12) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=225.0, in=-149.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=135.0, in=-212.7]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=45.0, in=-229.9]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-45.0, in=-139.9]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=40.1, in=-122.7]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-49.9, in=120.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=57.3, in=-247.1]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-32.7, in=-157.1]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (3) circle (3pt) [reverseclip];
%  \draw(3.center)   edge [out=22.9, in=33.7]   (4.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=22.9, in=90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(7.center)   edge [out=270.0, in=33.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-67.1, in=123.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=303.7, in=-29.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=213.7, in=60.6]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=240.6, in=-59.7]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=150.6, in=30.3]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\draw(7.center) edge [out=0, in=0] (8.center);
\draw[thick] (1.05,0.12) circle [radius=0.25];
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};


==> tikz/r3.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.50, 0.00) {};
\node (1) at (-0.20, 0.00) {};
\node (2) at (0.10, 0.00) {};
\node (3) at (0.25, 0.40) {};
\node (4) at (0.25, -0.40) {};
\node (5) at (0.40, 0.15) {};
\node (6) at (0.40, -0.15) {};
\node (7) at (0.45, 0.00) {};
\node (8) at (0.75, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=225.0, in=-135.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=135.0, in=-225.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=45.0, in=-225.0]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (4pt) [reverseclip];
  \draw(0.center)   edge [out=-45.0, in=-135.0]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=45.0, in=-229.9]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (4pt) [reverseclip];
  \draw(1.center)   edge [out=-45.0, in=-139.9]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=40.1, in=-135.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (4pt) [reverseclip];
  \draw(2.center)   edge [out=-49.9, in=135.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=45.0, in=50.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(3.center)   edge [out=-45.0, in=140.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=45.0, in=-140.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(4.center)   edge [out=-45.0, in=-50.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (5) circle (4pt) [reverseclip];
%  \draw(5.center)   edge [out=320.0, in=40.0]   (6.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  %\clip (5) circle (4pt) [reverseclip];
  \draw(7.center)   edge [out=270.0, in=40.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=320.0, in=90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (4pt) [reverseclip];
  \draw(5.center)   edge [out=230.0, in=130.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\draw(7.center) edge [out=0, in=0] (8.center);
\draw[thick] (1.00,0.00) circle [radius=0.23];
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};


==> tikz/r4.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.30, 0.25) {};
\node (1) at (-0.30, -0.25) {};
\node (2) at (0.00, 0.50) {};
\node (3) at (0.00, 0.00) {};
\node (4) at (0.00, -0.50) {};
\node (5) at (0.30, 0.25) {};
\node (6) at (0.30, -0.25) {};
\node (7) at (0.45, 0.00) {};
\node (8) at (0.70, 0.00) {};
\node (9) at (0.95, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=131.8, in=-224.2]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=41.8, in=-134.2]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-48.2, in=-229.9]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-138.2, in=-229.9]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=40.1, in=-139.9]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-49.9, in=-229.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-139.9, in=-139.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=45.8, in=45.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-44.2, in=135.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=40.1, in=225.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-49.9, in=-229.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=40.1, in=-139.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-49.9, in=-49.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (6) circle (3pt) [reverseclip];
%  \draw(5.center)   edge [out=315.1, in=40.1]   (6.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  %\clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=315.1, in=90]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=270.0, in=40.1]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\draw(7.center) edge [out=0, in=0] (8.center);
\draw[thick] (9) circle [radius=0.23];
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};


==> tikz/r5.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (0.50, -0.25) {};
\node (1) at (0.50, 0.25) {};
\node (2) at (0.25, 0.00) {};
\node (3) at (0.00, 0.00) {};
\node (4) at (-0.25, -0.35) {};
\node (5) at (-0.25, 0.35) {};
\node (6) at (-0.50, 0.00) {};
\node (7) at (0.80, 0.00) {};
\node (8) at (1.00, 0.00) {};
\node (9) at (1.25, 0.00) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=255.0, in=-46.5]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=165.0, in=-46.5]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=75.0, in=-75.0]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (0) circle (3pt) [reverseclip];
%  \draw(0.center)   edge [out=-15.0, in=15.0]   (1.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-15.0, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(7.center)   edge [out=90.0, in=15.0]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=195.0, in=43.5]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=105.0, in=39.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=223.5, in=-52.3]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=133.5, in=37.7]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=217.7, in=43.5]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=127.7, in=309.4]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=223.5, in=-138.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=133.5, in=-48.2]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=219.4, in=41.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=129.4, in=131.8]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\draw(7.center) edge [out=0, in=0] (8.center);
\draw[thick] (9) circle [radius=0.23];
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};


==> tikz/r6.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.50, -0.10) {};
\node (1) at (-0.10, 0.00) {};
\node (2) at (0.00, 0.45) {};
\node (3) at (0.50, 0.30) {};
\node (4) at (0.15, 0.00) {};
\node (5) at (0.10, -0.35) {};
\node (6) at (0.50, 0.00) {};
%\node (7) at (0.70, 0.40) {};
\node (8) at (0.55, 0.15) {};
\node (9) at (0.75, 0.15) {};
\node (10) at (1.00, 0.15) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=225.0, in=-135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=135.0, in=-195.5]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=45.0, in=-189.8]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
\node (7) at (0.60, 0.00) {};
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-45.0, in=-99.8]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=80.2, in=-105.5]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-9.8, in=-184.1]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=74.5, in=50.9]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-15.5, in=140.9]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (6) circle (3pt) [reverseclip];
%  \draw(3.center)   edge [out=320.9, in=50.9]   (6.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  %\clip (6) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=320.9, in=90.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(8.center)   edge [out=270.0, in=50.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=230.9, in=85.9]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-4.1, in=140.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-94.1, in=135.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=45.0, in=230.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-45.0, in=320.9]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\draw[thick] (8.center) -- (9.center);
\draw[thick] (10) circle [radius=0.25];
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};
%\node at (8) {\textcolor{gray}{8}};


==> tikz/r7.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.50, 0.00) {};
\node (1) at (0.00, 0.45) {};
\node (2) at (-0.05, 0.15) {};
\node (3) at (-0.05, -0.15) {};
\node (4) at (0.00, -0.45) {};
\node (5) at (0.40, 0.35) {};
\node (6) at (0.40, -0.35) {};
\node (7) at (0.60, 0) {};
\node (8) at (0.90, 0) {};
\node (9) at (1.15, 0) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=45.0, in=-180.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-45.0, in=-180.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-135.0, in=-170.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-225.0, in=-190.0]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=80.0, in=60.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-10.0, in=150.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-100.0, in=90.0]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-0.0, in=240.0]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-90.0, in=90.0]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-0.0, in=-240.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-90.0, in=100.0]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=10.0, in=-150.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-80.0, in=-60.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (6) circle (3pt) [reverseclip];
%  \draw(5.center)   edge [out=330.0, in=30.0]   (6.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(5.center)   edge [out=330.0, in=90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=270.0, in=30.0]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\draw[thick] (7.center) -- (8.center);
\draw[thick] (9) circle [radius=0.25];
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};


==> tikz/r8.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.50, 0.00) {};
\node (1) at (-0.25, 0.00) {};
\node (2) at (0.00, 0.40) {};
\node (3) at (0.00, -0.40) {};
\node (4) at (0.30, 0.25) {};
\node (5) at (0.30, -0.25) {};
\node (6) at (0.50, 0.00) {};
\node (7) at (0.50, 0.20) {};
\node (8) at (0.70, 0.20) {};
\node (9) at (0.95, 0.20) {};
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=225.0, in=-132.5]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=135.0, in=-247.1]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=45.0, in=-229.9]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-45.0, in=-139.9]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=40.1, in=-157.1]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-49.9, in=137.5]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=22.9, in=-212.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-67.1, in=47.5]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-42.5, in=-143.9]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (6) circle (3pt) [reverseclip];
%  \draw(4.center)   edge [out=57.3, in=39.4]   (6.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  %\clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=57.3, in=135]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(7.center)   edge [out=270, in=39.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-32.7, in=129.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-122.7, in=126.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=36.1, in=219.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-53.9, in=309.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\draw[thick] (7.center) -- (8.center);
\draw[thick] (9) circle [radius=0.25];
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};


==> tikz/r9.tikz <==
\tikzstyle{reverseclip}=[insert path={(-100,-100)--(-100,100)--(100,100)--(100,-100)--(-100,-100)}]
\node (0) at (-0.50, 0.00) {};
\node (1) at (-0.25, 0.00) {};
\node (2) at (0.00, 0.40) {};
\node (3) at (0.00, -0.40) {};
\node (4) at (0.70, 0.25) {};
\node (5) at (0.70, -0.25) {};
\node (6) at (0.90, 0.00) {};
\node (7) at (0.30, 0.00) {};
\node (8) at (0.50, 0.00) {};
\draw[thick] (7.center) -- (8.center);
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (4) circle (3pt) [reverseclip];
%  \draw(5.center)   edge [out=-143.9, in=-212.7]   (4.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(8.center)   edge [out=90.0, in=-212.7]   (4.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(5.center)   edge [out=-143.9, in=-90.0]   (8.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \draw(2.center)   edge [out=22.9, in=90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(3.center)   edge [out=-42.5, in=-90.0]   (7.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=225.0, in=-132.5]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=135.0, in=-247.1]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (0) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=45.0, in=-229.9]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(0.center)   edge [out=-45.0, in=-139.9]   (1.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (1) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=40.1, in=-157.1]   (2.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (3) circle (3pt) [reverseclip];
  \draw(1.center)   edge [out=-49.9, in=137.5]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (4) circle (3pt) [reverseclip];
%  \draw(2.center)   edge [out=22.9, in=-212.7]   (4.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (3) circle (3pt) [reverseclip];
%  \draw(2.center)   edge [out=22.9, in=-42.5]   (3.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (2) circle (3pt) [reverseclip];
  \draw(2.center)   edge [out=-67.1, in=47.5]   (3.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (3) circle (3pt) [reverseclip];
%  \draw(3.center)   edge [out=-42.5, in=-143.9]   (5.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=57.3, in=39.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  %\clip (6) circle (3pt) [reverseclip];
%  \draw(4.center)   edge [out=57.3, in=135]   (7.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
%\begin{scope}
%  \begin{pgfinterruptboundingbox}
%  \clip (6) circle (3pt) [reverseclip];
%  \draw(7.center)   edge [out=270, in=39.4]   (6.center);
%  \end{pgfinterruptboundingbox}
%\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (4) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-32.7, in=129.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(4.center)   edge [out=-122.7, in=126.1]   (5.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (6) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=36.1, in=219.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
\begin{scope}
  \begin{pgfinterruptboundingbox}
  \clip (5) circle (3pt) [reverseclip];
  \draw(5.center)   edge [out=-53.9, in=309.4]   (6.center);
  \end{pgfinterruptboundingbox}
\end{scope}
%\draw[thick] (7.center) -- (8.center);
%\draw[thick] (9) circle [radius=0.25];
%\node at (0) {\textcolor{gray}{0}};
%\node at (1) {\textcolor{gray}{1}};
%\node at (2) {\textcolor{gray}{2}};
%\node at (3) {\textcolor{gray}{3}};
%\node at (4) {\textcolor{gray}{4}};
%\node at (5) {\textcolor{gray}{5}};
%\node at (6) {\textcolor{gray}{6}};

